On Versatile Video Coding at UHD with Machine-Learning-Based Super-Resolution

Coding 4K data has become of vital interest in recent years, since the amount of 4K data is significantly increasing. We propose a coding chain with spatial down- and upscaling that combines the next-generation VVC codec with machine learning based single image super-resolution algorithms for 4K. The investigated coding chain, which spatially downscales the 4K data before coding, shows superior quality than the conventional VVC reference software for low bitrate scenarios. Throughout several tests, we find that up to 12 % and 18 % Bjontegaard delta rate gains can be achieved on average when coding 4K sequences with VVC and QP values above 34 and 42, respectively. Additionally, the investigated scenario with up- and downscaling helps to reduce the loss of details and compression artifacts, as it is shown in a visual example.

==> Tikz_coding_chain/coding_chain_pcs_paper.tex <==

\begin{tikzpicture}[]

\def\height{0.5}
\def\width{0.5}
\def\offsetBranches{-4}
\def\letterSize{\large}
\def\textWidth{\width *2 cm -0.2cm}
\def\offsetBoxes{1.0}

\tikzset{>=latex}
%\node at (7.5, 1.5) (original letters) {\textit{Coding chain with up- and downscaling}};
%\node[](input) at (0,-2){\includegraphics[height=1.5cm]{cat_robot_small.png}};
\node[](input) at (-0.0, -2){\letterSize{\makecell[c]{Original\\Frame\\$X_\mathrm{orig}$}}};
%\node at (0, -3.2) (original letters) { Original Frame $X_\mathrm{orig}$};

%\node[](sequence2) at (4,0){\includegraphics[height=1cm]{cat_robot_small.png}};

\draw (2*\offsetBoxes - \width,\height) rectangle (2*\offsetBoxes + \width,-\height) node[pos=.5, text width=\textWidth,align=center] (down){\letterSize$\downarrow s$};

\draw (4*\offsetBoxes - \width,\height) rectangle (4*\offsetBoxes + \width,-\height) node[pos=.5, text width=\textWidth,align=center] (enc){\letterSize Enc.};

\draw (6*\offsetBoxes - \width,\height) rectangle (6*\offsetBoxes + \width,-\height) node[pos=.5, text width=\textWidth,align=center] (dec){\letterSize Dec.};

\draw (8*\offsetBoxes - \width,\height) rectangle (8*\offsetBoxes + \width,-\height) node[pos=.5, text width=\textWidth,align=center] (up){\letterSize$\uparrow s$};	
	
%\node[](sequence1) at (12,0){\includegraphics[height=1.5cm]{cat_robot_small.png}};
\node[](sequence1) at (10*\offsetBoxes,0){\letterSize \makecell[c]{Decoded\\Frame\\$\tilde{X}_\mathrm{scaled}$}};
%\node at (12, -1.2) (original letters) { Decoded Frame $\tilde{X}_\mathrm{scaled}$};

\draw (4*\offsetBoxes - \width, \offsetBranches+\height) rectangle (4*\offsetBoxes + \width,\offsetBranches-\height) node[pos=.5, text width=\textWidth,align=center] (enc2){\letterSize Enc.};

\draw (6*\offsetBoxes - \width, \offsetBranches+\height) rectangle (6*\offsetBoxes + \width,\offsetBranches-\height) node[pos=.5, text width=\textWidth,align=center] (dec2){\letterSize Dec.};

%\node[](sequence2) at (12,-4){\includegraphics[height=1.5cm]{cat_robot_small.png}};
\node[](sequence2) at (10*\offsetBoxes,\offsetBranches){\letterSize \makecell[c]{Decoded\\Frame\\$\tilde{X}_\mathrm{conv}$}};
%\node at (12, -5.2) (original letters) { Decoded Frame $\tilde{X}_\mathrm{conv}$};

\draw[->, line width=0.5mm] ([xshift=-0.14cm]input.east)-- ++(0.25, 0) |- (down.west);
\draw[->, line width=0.5mm](down)--node[above]{\letterSize$X_\mathrm{LR}$}(enc) ;
\draw[->, line width=0.5mm](enc)--node[above]{\letterSize$b_\mathrm{LR}$}(dec);
\draw[->, line width=0.5mm](dec)--node[above]{\letterSize$\tilde{X}_\mathrm{LR}$}(up);
\draw[->, line width=0.5mm](up)--(10*\offsetBoxes - \width - 0.2,0);

\draw[->, line width=0.5mm] ([xshift=-0.14cm]input.east) -- ++(0.25, 0) |- (enc2.west);
\draw[->, line width=0.5mm](enc2)--node[above]{\letterSize$b_\mathrm{HR}$}(dec2);
\draw[->, line width=0.5mm](dec2)--(10*\offsetBoxes - \width - 0.2,\offsetBranches);
\end{tikzpicture}

==> Tikz_vdsr/vdsr_structure.tex <==
 


%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,z=0.4cm, node distance=1cm]
\usetikzlibrary{3d}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}

\tikzset{>=latex}

\tikzstyle{every node}=[font=\LARGE]




\usetikzlibrary{quotes,arrows.meta}
\tikzset{
	annotated cuboid/.pic={
		\tikzset{%
			every edge quotes/.append style={midway, auto},
			/cuboid/.cd,
			#1
		}
		\draw [every edge/.append style={pic actions, densely dashed, opacity=.0}, pic actions]
		(0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		\path [every edge/.append style={pic actions, |-|}]
%		(b) +(0,-5pt) coordinate (b1) edge ["\cubex \cubeunits"'] (b1 -| c)
%		(b) +(-5pt,0) coordinate (b2) edge ["\cubey \cubeunits"] (b2 |- a)
%		(c) +(3.5pt,-3.5pt) coordinate (c2) edge ["\cubez \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
		;
	},
	/cuboid/.search also={/tikz},
	/cuboid/.cd,
	width/.store in=\cubex,
	height/.store in=\cubey,
	depth/.store in=\cubez,
	units/.store in=\cubeunits,
	scale/.store in=\cubescale,
	width=10,
	height=10,
	depth=10,
	units=cm,
	scale=.1,
}


\def\layer{

%\draw(-1,0,0) rectangle (1,2,0);
%\draw(-1,0,1) rectangle (1,2,2);


}

\def\offset{2}
\def\offsetC{2}	% offset convolutional layers
\def\width{1.8}
\def\offsetDot{-0.4cm}
\def\offsetH{-0.2}


\node(input)[canvas is zy plane at x=0] at (0,\offsetH){\includegraphics[height=1cm]{butterfly.png}};
\draw (\offset-\width/2,\offsetH + 0.7) rectangle (\offset+\width/2,\offsetH-0.7) node[pos=.5, text width=1.5cm,align=center,  fill=white, line width = 0.5mm] (interpolation){\Large Bicubic \\ Int. $\uparrow s$};
\node(bicubic)[canvas is zy plane at x=2*\offset] at (0,\offsetH){\includegraphics[height=2cm]{bic.png}};
\node(bicubicY)[canvas is zy plane at x=3*\offset] at (0,1){\includegraphics[height=2cm]{bicY.png}};
%\draw(-1,-1) rectangle (1,1) node[canvas is zy plane at x=3*\offset]


\node (conv1) at (3*\offset+\offsetC,1,0){};
\pic [fill=white, text=blue!75!cyan, draw=black] at ($(conv1) + (0.25,1,-1)$) {annotated cuboid={width=5, height=20, depth=20, units=cm}};
%\pic [fill=white, text=blue!75!cyan, draw=black] at (3*\offset+2*\offsetC,1.5) {annotated cuboid={width=4, height=20, depth=20, units=cm}};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt, right of=conv1, xshift=1cm-\offsetDot] {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt, right of=conv1, xshift=1cm]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt, right of=conv1, xshift=1cm\offsetDot] {};

\node (conv2) at (3*\offset+3*\offsetC,1,0){};
\pic [fill=white, text=blue!75!cyan, draw=black] at ($(conv2) + (0.25,1,-1)$) {annotated cuboid={width=5, height=20, depth=20, units=cm}};

\node(residual)[canvas is zy plane at x=3*\offset] at (4*\offsetC,1){\includegraphics[height=2cm]{resi_new.png}};

\node(adder)[circle,draw=black, fill=white, inner sep=0pt,minimum size=0.7cm, right of=residual, xshift=0.1cm] {\textbf{\Large +}};
\node(belowAdder)[below of=adder, yshift=-1cm] {};

\node(finalNode)[right of=adder, xshift=1cm]{};
\node(final)[canvas is zy plane at x=1] at (finalNode){\includegraphics[height=2cm]{butterfly.png}};

\node(bicChroma)[below of=bicubic, xshift=0.8cm, yshift=-0.5cm - \offsetH cm]{};
\node(bicChroma2)[below of=adder, xshift=0.5cm, yshift=-1.5cm]{};

\node(verzweigung)[right of=bicubicY, xshift=-0.2cm]{};

\draw[->, line width=0.5mm]($(input.center)+(0.2,0)$)--(interpolation.west);
\draw[-, line width=0.5mm](interpolation.east)--($(bicubic) - (0.4,0)$);
\draw[-, line width=0.5mm]($(bicubic) + (0.4,0.5)$) -- ++(0.4,0)|-($(bicubicY) - (0.4,0)$);
\draw[-, line width=0.5mm]($(bicubicY)+(0.4,0)$)--($(conv1) + (-0.65,0,0)$);
\draw[-, line width=0.5mm]($(conv2) + (0,0,0)$)--($(residual)-(0.4,0)$);
\draw[->, line width=0.5mm]($(residual)+(0.4,0)$)--(adder);
\draw[-, line width=0.5mm](adder)--node[above]{$\tilde{X}_\mathrm{HR,Y}$}($(final)-(0.4,0)$);
\draw[-, line width=0.5mm]($(bicubicY)+(0.5,0)$) -| (verzweigung.center) |- node[above, xshift=3*\offsetC cm - 2.cm]{$\tilde{X}_\mathrm{bic,Y}$}($(belowAdder.center) + (0,0.025cm)$);
\draw[->, line width=0.5mm](belowAdder.center)--(adder);
\draw[-, line width=0.5mm]($(bicubic) + (0.4,-0.1)$) -|($(bicChroma.center) +(0,-0.025cm) $);
\draw[-, line width=0.5mm](bicChroma.center)--node[below]{$\tilde{X}_\mathrm{bic,Chroma}$}($(bicChroma2.center) +(0,-0.025cm) $;
\draw[-, line width=0.5mm](bicChroma2.center) |-($(final) + (-0.4,-0.5)$);

\def\yshiftLegend{0.8cm}
\node()[above of=input, yshift=\yshiftLegend/4]{$\tilde{X}_\mathrm{LR}$};
\node()[above of=bicubic, yshift=\yshiftLegend]{$\tilde{X}_\mathrm{bic}$};
\node()[above of=bicubicY, yshift=\yshiftLegend]{$\tilde{X}_\mathrm{bic,Y}$};
\node()[above of=conv1, yshift=1.5*\yshiftLegend, align=center]{Conv. 1\\ + ReLU};
\node()[above of=conv2, yshift=\yshiftLegend]{Conv. $D$};
\node()[above of=residual, yshift=\yshiftLegend]{$R$};
\node()[above of=final, yshift=\yshiftLegend]{$\tilde{X}_\mathrm{HR}$};


\end{tikzpicture}
	
	
	
%\end{document}
